Predictors of Well-being and Productivity among Software Professionals during the COVID-19 Pandemic -- A Longitudinal Study

The COVID-19 pandemic has forced governments worldwide to impose movement restrictions on their citizens. Although critical to reducing the virus' reproduction rate, these restrictions come with far-reaching social and economic consequences. In this paper, we investigate the impact of these restrictions on an individual level among software engineers who were working from home. Although software professionals are accustomed to working with digital tools, but not all of them remotely, in their day-to-day work, the abrupt and enforced work-from-home context has resulted in an unprecedented scenario for the software engineering community. In a two-wave longitudinal study (N=192), we covered over 50 psychological, social, situational, and physiological factors that have previously been associated with well-being or productivity. Examples include anxiety, distractions, coping strategies, psychological and physical needs, office set-up, stress, and work motivation. This design allowed us to identify the variables that explained unique variance in well-being and productivity. Results include (1) the quality of social contacts predicted positively, and stress predicted an individual's well-being negatively when controlling for other variables consistently across both waves; (2) boredom and distractions predicted productivity negatively; (3) productivity was less strongly associated with all predictor variables at time two compared to time one, suggesting that software engineers adapted to the lockdown situation over time; and (4) longitudinal analyses did not provide evidence that any predictor variable causal explained variance in well-being and productivity. Overall, we conclude that working from home was per se not a significant challenge for software engineers.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{@{}XXXX@{}}
\scriptsize
\begin{tabularx}{\textwidth}{@{}XXXX@{}}
\toprule
\textbf{Construct}                                                        & \textbf{Instrument}                                                                                                                                      & \textbf{Reliability}                                                                                                                                                                                                                                                                                                                                                                                                                             & \textbf{Changes to instrument}         \\ \midrule
Well-being                                                                & Satisfaction with Life Scale~\cite{diener1985satisfaction}                                                                                               & $\alpha_1~=~.90$, $\alpha_2~=~.90$                                                                                                                                                                                                                                                                                                                                                                                                             & Reworded to focus on past week         \\
Productivity                                                              & Custom scale, self-report in comparison to normal week                                                                                                   & NA                                                                                                                                                                                                                                                                                                                                                                                                                                               & -                                        \\
Self-discipline                                                           & Brief Self-Control Scale~\cite{tangney2004high}                                                                                                          & $\alpha~=~.64$                                                                                                                                                                                                                                                                                                                                                                                                                                   & None                                     \\
Coping strategies                                                         & Brief COPE scale~\cite{Carver1997BriefCOPE}                                                                                                              & Self-distraction $\alpha~=~.65$, active coping, $\alpha~=~.61$, denial $\alpha~=~.66$, substance use $\alpha~=~.96$, use of emotional support $\alpha~=~.77$, use of instrumental support $\alpha~=~.75$, behavioral disengagement $\alpha_1~=~.76$, $\alpha_2~=~.71$, venting $\alpha~=~.65$, positive reframing $\alpha~=~.72$, planning $\alpha~=~.76$, humor $\alpha~=~.83$, acceptance $\alpha~=~.61$, religion $\alpha~=~.83$,   self-blame $\alpha_1~=~.75$, $\alpha_2~=~.71$         & Reworded to focus on past week         \\
Emotional loneliness                                                      & De Jong Gierveld Loneliness Scale~\cite{gierveld2006}                                                                                                    & $\alpha_1~=~.68$, $\alpha_2~=~.69$                                                                                                                                                                                                                                                                                                                                                                                                             & Reworded to focus on past week         \\
Social loneliness                                                         & De Jong Gierveld Loneliness Scale~\cite{gierveld2006}                                                                                                    & $\alpha_1~=~.84$, $\alpha_2~=~.87$                                                                                                                                                                                                                                                                                                                                                                                                             & Reworded to focus on past week         \\
Compliance                                                                & Compliance scale~\cite{wolf2020importance}                                                                                                               & $\alpha~=~.71$                                                                                                                                                                                                                                                                                                                                                                                                                                   & Three most relevant items selected     \\
Anxiety                                                                   & Generalized Anxiety Disorder scale~\cite{Spitzer2006GAD7}                                                                                                & $\alpha_1~=~.93$, $\alpha_2~=~.93$                                                                                                                                                                                                                                                                                                                                                                                                             & Reworded to focus on past week         \\
Anxiety (COVID-19)                                                        & \cite{Nelson2020psychological}                                                                                                                           & $\alpha~=~.82$                                                                                                                                                                                                                                                                                                                                                                                                                                   & None                                     \\
Stress                                                                    & Perceived Stress Scale~\cite{Cohen1988perceived}                                                                                                         & $\alpha_1~=~.80$, $\alpha_2~=~.77$                                                                                                                                                                                                                                                                                                                                                                                                             & Reworded to focus on past week         \\
Boredom                                                                   & 8-item Boredom Proneness Scale~\cite{struk2017short,farmer1986boredom}                                                                                   & $\alpha_1~=~.87$, $\alpha_2~=~.87$                                                                                                                                                                                                                                                                                                                                                                                                             & None                                     \\
Daily Routines                                                            & Custom scale                                                                                                                                             & $\alpha_1~=~.75$, $\alpha_2~=~.78$                                                                                                                                                                                                                                                                                                                                                                                                             & -                                        \\
Conspiracy beliefs                                                        & Custom scale, partially adapted from~\cite{wood2017conspiracy}                                                                                           & $\alpha~=~.83$                                                                                                                                                                                                                                                                                                                                                                                                                                   & Partially adapted to focus on Covid-19 \\
Extraversion                                                              & $4$-item extraversion subscale of the Brief HEXACO Inventory~\cite{DeVries2013HEXACO}                                                                    & $\alpha_1~=~.71$, $\alpha_2~=~.69$                                                                                                                                                                                                                                                                                                                                                                                                             & None                                     \\
Autonomy, competence, and relatedness                                     & Psychological needs scale~\cite{sheldon2012balanced}                                                                                                     & $\alpha_1~=~.79$, $\alpha_2~=~.78$                                                                                                                                                                                                                                                                                                                                                                                                             & Reworded to focus on past week         \\
Extrinsic and intrinsic work motivation                                   & $6$-item extrinsic regulation 3-item and intrinsic motivation subscales of the Multidimensional Work Motivation Scale~\cite{gagne2015multidimensional}   & Social extrinsic regulation $\alpha~=~.85$, material extrinsic regulation $\alpha~=~.71$, intrinsic motivation $\alpha~=~.94$                                                                                                                                                                                                                                                                                                                  & None                                     \\
Mental exercise                                                           & Custom scale                                                                                                                                             & $\alpha~=~.56$                                                                                                                                                                                                                                                                                                                                                                                                                                   & -                                        \\
Technical skills                                                          & Custom scale                                                                                                                                             & NA                                                                                                                                                                                                                                                                                                                                                                                                                                               & -                                        \\
Diet                                                                      & European Social Survey Scale \cite{ESS2014round7}                                                                                                                                     & $\alpha~=~.60$                                                                                                                                                                                                                                                                                                                                                                                                                                   & None                                     \\
Quality of sleep                                                          & Custom scale                                                                                                                                             & NA                                                                                                                                                                                                                                                                                                                                                                                                                                               & -                                        \\
Physical activity                                                         & Adapted version of the $3$-item Leisure Time Exercise Questionnaire~\cite{godin1985simple}                                                               & NA                                                                                                                                                                                                                                                                                                                                                                                                                                               & Reworded to focus on past week         \\
Quality and quantity of social contacts outside of work                   & Partially adapted from the social relationship quality scale~\cite{birditt2007relationship}                                                              & $\alpha_1~=~.73$, $\alpha_2~=~.77$                                                                                                                                                                                                                                                                                                                                                                                                             & One custom item added                  \\
Volunteering                                                              & Custom scale                                                                                                                                             & $\alpha~=~.45$                                                                                                                                                                                                                                                                                                                                                                                                                                   & -                                        \\
Quality and quantity of communication with colleagues and line   managers & Custom scale                                                                                                                                             & $\alpha_1~=~.88$, $\alpha_2~=~.92$                                                                                                                                                                                                                                                                                                                                                                                                             & -                                        \\
Distractions at home                                                      & Custom scale                                                                                                                                             & $\alpha_1~=~.64$, $\alpha_2~=~.63$                                                                                                                                                                                                                                                                                                                                                                                                             & -                                        \\
Financial security                                                        & Glei Scale \cite{glei2019growing}                                                                                                                                   & $\alpha~=~.81$                                                                                                                                                                                                                                                                                                                                                                                                                                   & -                                        \\
Office set-up                                                             & Custom scale                                                                                                                                             & $\alpha~=~.65$                                                                                                                                                                                                                                                                                                                                                                                                                                   & -                                        \\ \bottomrule
\end{tabularx}
\begin{tabular}{@{}lSS[table-format=1.3]SSS[table-format=1.3]SSS[table-format=1.3]S[table-format=1.3]@{}}
\hline
                                      & \multicolumn{3}{c}{\textbf{IV$_1$ {--} DV$_1$}}     & \multicolumn{3}{c}{\textbf{IV$_2$ {--} DV$_2$}}     & \multicolumn{3}{c}{\textbf{IV$_1$ $\rightarrow$ DV$_2$}} \\
Independent variable (IV) - Dependent variable (DV)                              & \textit{B} & \textit{SE} & \textit{p}      & \textit{B} & \textit{SE} & \textit{p}      & \textit{B}      & \textit{SE}     & \textit{p}     \\ \hline
Well-being – Productivity             & 0.127      & 0.048       & 0.009           & 0.062      & 0.027       & 0.024           & 0.001           & 0.020            & 0.968          \\
Boredom – Well-being                  & -0.729     & 0.155       & {\textless} 0.001 & 0.023      & 0.064       & 0.720            & 0.011           & 0.075           & 0.880           \\
Behavioral-disengagement – Well-being & -0.484     & 0.126       & {\textless} 0.001 & -0.158     & 0.059       & 0.007           & -0.013          & 0.100             & 0.898          \\
Self-blame – Well-being               & -0.629     & 0.147       & {\textless} 0.001 & -0.167     & 0.049       & 0.001           & 0.072           & 0.088           & 0.416          \\
Distractions – Well-being             & -0.342     & 0.117       & 0.004           & -0.107     & 0.051       & 0.036           & 0.015           & 0.118           & 0.900            \\
Generalized anxiety – Well-being      & -0.698     & 0.137       & {\textless} 0.001 & -0.187     & 0.050        & {\textless} 0.001 & -0.020           & 0.086           & 0.816          \\
Emotional loneliness – Well-being     & -0.735     & 0.143       & {\textless} 0.001 & -0.166     & 0.057       & 0.004           & -0.064          & 0.104           & 0.535          \\
Social loneliness – Well-being        & 0.583      & 0.131       & {\textless} 0.001 & 0.116      & 0.056       & 0.037           & 0.105           & 0.086           & 0.222          \\
Need for Relatedness – Well-being     & 0.665      & 0.124       & {\textless} 0.001 & 0.111      & 0.049       & 0.022           & 0.119           & 0.107           & 0.266          \\
Need for Competence – Well-being      & 0.499      & 0.108       & {\textless} 0.001 & 0.084      & 0.044       & 0.055           & 0.121           & 0.111           & 0.274          \\
Need for Autonomy – Well-being        & 0.566      & 0.109       & {\textless} 0.001 & 0.142      & 0.046       & 0.002           & 0.352           & 0.177           & 0.047          \\
Social contacts – Well-being          & 0.816      & 0.151       & {\textless} 0.001 & 0.162      & 0.064       & 0.011           & 0.059           & 0.076           & 0.441          \\
Communication – Well-being            & 0.641      & 0.142       & {\textless} 0.001 & 0.168      & 0.067       & 0.013           & 0.054           & 0.082           & 0.506          \\
Stress – Well-being                   & -0.749     & 0.127       & {\textless} 0.001 & -0.148     & 0.046       & 0.001           & -0.001          & 0.164           & 0.993          \\
Daily-routines – Well-being           & 0.840       & 0.195       & {\textless} 0.001 & 0.112      & 0.072       & 0.120            & 0.100             & 0.069           & 0.148          \\
Extraversion – Well-being             & 0.308      & 0.090        & 0.001           & -0.001     & 0.030        & 0.972           & -0.027          & 0.142           & 0.851          \\
Boredom – Productivity                & -0.170      & 0.040        & {\textless} 0.001 & 0.013      & 0.025       & 0.595           & -0.032          & 0.028           & 0.259          \\
Competence – Productivity             & 0.139      & 0.028       & {\textless} 0.001 & 0.020       & 0.018       & 0.264           & 0.045           & 0.044           & 0.306          \\
Communication – Productivity          & 0.148      & 0.037       & {\textless} 0.001 & -0.007     & 0.026       & 0.770            & 0.030            & 0.030            & 0.315          \\
Distraction – Productivity            & -0.121     & 0.030        & {\textless} 0.001 & 0.022      & 0.020        & 0.278           & -0.154          & 0.056           & 0.006          \\ \hline
\end{tabular}}
\label{tab:sem}
%\end{table}

%\pagebreak
\vspace{0.5cm}

%\begin{table*}[h]
%\caption{Structural Equation Modeling analyses (continued)}

\resizebox{\textwidth}{!}{\begin{tabular}{@{}lSS[table-format=1.3]SSS[table-format=1.3]SSS[table-format=1.3]S[table-format=1.3]@{}}\toprule
                                      & \multicolumn{3}{c}{\textbf{DV$_1$ $\rightarrow$ DV$_2$}} & \multicolumn{3}{c}{\textbf{IV$_1$ $\rightarrow$ IV$_2$}} & \multicolumn{3}{c}{\textbf{DV$_1$ $\rightarrow$ IV$_2$}} \\
Independent variable (IV) - Dependent variable (DV)                               & \textit{B}    & \textit{SE}    & \textit{p}        & \textit{B}    & \textit{SE}    & \textit{p}        & \textit{B}      & \textit{SE}     & \textit{p}     \\ \midrule
Well-being {–} Productivity             & 0.529         & 0.070           & {\textless}0.001   & 0.698         & 0.067          & {\textless}0.001   & 0.112           & 0.179           & 0.531          \\
Boredom {–} Well-being                  & 0.711         & 0.072          & {\textless}0.001   & 0.753         & 0.096          & {\textless}0.001   & -0.076          & 0.054           & 0.156          \\
Behavioral-disengagement {–} Well-being & 0.700           & 0.070           & {\textless}0.001   & 0.632         & 0.101          & {\textless}0.001   & -0.092          & 0.046           & 0.046          \\
Self-blame {–} Well-being               & 0.724         & 0.073          & {\textless}0.001   & 0.533         & 0.088          & {\textless}0.001   & -0.041          & 0.037           & 0.276          \\
Distractions {–} Well-being             & 0.705         & 0.069          & {\textless}0.001   & 0.827         & 0.133          & {\textless}0.001   & -0.056          & 0.041           & 0.17           \\
Generalized anxiety {–} Well-being      & 0.711         & 0.075          & {\textless}0.001   & 0.730          & 0.072          & {\textless}0.001   & -0.100            & 0.010            & 0.011          \\
Emotional loneliness {–} Well-being     & 0.677         & 0.075          & {\textless}0.001   & 0.976         & 0.114          & {\textless}0.001   & -0.011          & 0.053           & 0.840           \\
Social loneliness {–} Well-being        & 0.675         & 0.069          & {\textless}0.001   & 0.744         & 0.080           & {\textless}0.001   & 0.124           & 0.045           & 0.006          \\
Need for Relatedness {–} Well-being     & 0.667         & 0.073          & {\textless}0.001   & 0.712         & 0.096          & {\textless}0.001   & 0.013           & 0.042           & 0.759          \\
Need for Competence {–} Well-being      & 0.675         & 0.070           & {\textless}0.001   & 0.602         & 0.092          & {\textless}0.001   & 0.031           & 0.036           & 0.390           \\
Need for Autonomy {–} Well-being        & 0.612         & 0.078          & {\textless}0.001   & 1.193         & 0.185          & {\textless}0.001   & -0.061          & 0.047           & 0.192          \\
Social contacts {–} Well-being          & 0.681         & 0.072          & {\textless}0.001   & 0.659         & 0.077          & {\textless}0.001   & 0.097           & 0.054           & 0.071          \\
Communication {–} Well-being            & 0.685         & 0.072          & {\textless}0.001   & 0.751         & 0.089          & {\textless}0.001   & 0.057           & 0.054           & 0.285          \\
Stress {–} Well-being                   & 0.709         & 0.091          & {\textless}0.001   & 0.987         & 0.155          & {\textless}0.001   & 0.031           & 0.052           & 0.547          \\
Daily-routines {–} Well-being           & 0.664         & 0.070           & {\textless}0.001   & 0.866         & 0.116          & {\textless}0.001   & 0.039           & 0.061           & 0.523          \\
Extraversion {–} Well-being             & 0.706         & 0.069          & {\textless}0.001   & 1.024         & 0.138          & {\textless}0.001   & 0.017           & 0.025           & 0.486          \\
Boredom {–} Productivity                & 0.498         & 0.073          & {\textless}0.001   & 0.843         & 0.100            & {\textless}0.001   & 0.306           & 0.178           & 0.087          \\
Competence {–} Productivity             & 0.493         & 0.077          & {\textless}0.001   & 0.677         & 0.096          & {\textless}0.001   & -0.095          & 0.129           & 0.461          \\
Communication {–} Productivity          & 0.471         & 0.074          & {\textless}0.001   & 0.760          & 0.085          & {\textless}0.001   & 0.149           & 0.181           & 0.412          \\
Distraction {–} Productivity            & 0.419         & 0.078          & {\textless}0.001   & 0.915         & 0.161          & {\textless}0.001   & 0.084           & 0.161           & 0.602          \\ \midrule
                                                    & \multicolumn{3}{l}{} \\ \midrule
{Independent variable (IV) - Dependent variable (DV)} & {CFI}   & {RMSEA} & {SRMR} \\ \midrule
Well-being {–} Productivity                           & .953  & .079  & .042 \\
Boredom {–} Well-being                                & .901  & .071  & .075 \\
Behavioral-disengagement {–} Well-being               & .957  & .069  & .054 \\
Self-blame {–} Well-being                             & .951  & .074  & .052 \\
Distractions {–} Well-being                           & .950  & .073  & .046 \\
Generalized anxiety {–} Well-being                    & .937  & .070  & .062 \\
Emotional loneliness {–} Well-being                   & .912  & .090  & .061 \\
Social loneliness {–} Well-being                      & .969  & .057  & .047 \\
Need for Relatedness {–} Well-being                   & .837  & .100  & .098 \\
Need for Competence {–} Well-being                    & .818  & .104  & .104 \\
Need for Autonomy {–} Well-being                      & .885  & .078  & .078 \\
Social contacts {–} Well-being                        & .939  & .078  & .092 \\
Communication {–} Well-being                          & .964  & .061  & .057 \\
Stress {–} Well-being                                 & .926  & .075  & .070 \\
Daily-routines {–} Well-being                         & .903  & .097  & .068 \\
Extraversion {–} Well-being                           & .822  & .122  & .094 \\
Boredom {–} Productivity                              & .887  & .085  & .073 \\
Competence {–} Productivity                           & .681  & .151  & .142 \\
Communication {–} Productivity                        & .993  & .039  & .032 \\
Distraction {–} Productivity                          & .934  & .129  & .051 \\ \bottomrule

\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}lSS[table-format=1.3]SSSSSS[table-format=1.3]SSSSSS[table-format=1.3]SSSSSS[table-format=1.3]SSSS@{}}
\toprule
                         & \multicolumn{6}{l}{\textbf{Well-being   (Pearson’s r)}}                                     & \multicolumn{6}{l}{\textbf{Well-being (Spearman’s   rho)}}                                     & \multicolumn{6}{l}{\textbf{Productivity   (Pearson’s r)}}                                   & \multicolumn{6}{l}{\textbf{Productivity   (Spearman’s rho)}}                                   \\
                         & \textbf{\textit{r}} & \textbf{\textit{p}} & \textbf{95LL} & \textbf{95UL} & \textbf{99.9LL} & \textbf{99.9UL} & \textbf{\textit{r\_s}} & \textbf{\textit{p}} & \textbf{95LL} & \textbf{95UL} & \textbf{99.9LL} & \textbf{99.9UL} & \textbf{\textit{r}} & \textbf{\textit{p}} & \textbf{95LL} & \textbf{95UL} & \textbf{99.9LL} & \textbf{99.9UL} & \textbf{\textit{r\_s}} & \textbf{\textit{p}} & \textbf{95LL} & \textbf{95UL} & \textbf{99.9LL} & \textbf{99.9UL} \\ \midrule
Well-being (WB)          & 1          & {-}        & {-}           & {-}           & {-}             & {-}             & 1             & {-}        & {-}           & {-}           & {-}             & {-}             & .18        & .013       & .039          & .313          & -.058           & .398            & .255          & 0          & .117          & .383          & .021            & .462            \\
Productivity (PR)        & .180        & .0130       & .039          & .313          & -.058           & .398            & .255          & 0          & .117          & .383          & .021            & .462            & 1          & {-}        & {-}           & {-}           & {-}             & {-}             & 1             & {-}        & {-}           & {-}           & {-}             & {-}             \\
Boredom                  & -.422      & 0          & -.532         & -.298         & -.598           & -.208           & -.438         & 0          & -.546         & -.316         & -.610            & -.227           & -.325      & 0          & -.446         & -.192         & -.520            & -.098           & -.342         & 0          & -.462         & -.211         & -.534           & -.117           \\
Compliance               & .055       & .453       & -.088         & .195          & -.183           & .286            & .035          & .632       & -.108         & .176          & -.202           & .268            & .13        & .072       & -.012         & .267          & -.108           & .355            & .103          & .157       & -.040          & .241          & -.136           & .330             \\
Conspiracy               & -.042      & .564       & -.182         & .100            & -.274           & .195            & -.098         & .175       & -.237         & .044          & -.326           & .140             & .015       & .841       & -.127         & .156          & -.221           & .249            & -.026         & .724       & -.167         & .116          & -.259           & .211            \\
Self-distraction         & -.121      & .095       & -.258         & .021          & -.346           & .117            & -.097         & .179       & -.236         & .045          & -.325           & .141            & .064       & .379       & -.078         & .204          & -.174           & .294            & .079          & .278       & -.064         & .218          & -.159           & .308            \\
Active coping            & .217       & .002       & .078          & .348          & -.018           & .430             & .227          & .002       & .088          & .357          & -.009           & .438            & .053       & .468       & -.090          & .193          & -.184           & .284            & .075          & .303       & -.068         & .214          & -.163           & .304            \\
Denial                   & -.120       & .098       & -.257         & .022          & -.345           & .118            & -.122         & .092       & -.259         & .020           & -.347           & .116            & .003       & .965       & -.138         & .145          & -.232           & .238            & .005          & .941       & -.136         & .147          & -.230           & .240             \\
Substance use            & -.078      & .284       & -.217         & .065          & -.307           & .160             & -.036         & .619       & -.177         & .106          & -.269           & .200              & -.112      & .121       & -.250          & .030           & -.338           & .126            & -.117         & .105       & -.255         & .025          & -.343           & .121            \\
Emotional support        & .104       & .150        & -.038         & .242          & -.134           & .331            & .091          & .209       & -.051         & .230           & -.147           & .319            & -.041      & .576       & -.181         & .102          & -.273           & .196            & -.056         & .440        & -.196         & .086          & -.287           & .181            \\
Instrumental support     & -.091      & .208       & -.230          & .051          & -.319           & .147            & -.105         & .148       & -.243         & .037          & -.331           & .133            & -.113      & .119       & -.251         & .029          & -.339           & .125            & -.115         & .113       & -.252         & .027          & -.341           & .123            \\
Behavioral disengagement & -.315      & 0          & -.437         & -.181         & -.512           & -.086           & -.354         & 0          & -.472         & -.223         & -.544           & -.130            & -.146      & .043       & -.282         & -.005         & -.369           & .092            & -.149         & .039       & -.285         & -.008         & -.371           & .089            \\
Venting                  & -.282      & 0          & -.407         & -.146         & -.485           & -.051           & -.289         & 0          & -.414         & -.154         & -.491           & -.058           & -.150       & .037       & -.286         & -.009         & -.372           & .088            & -.161         & .026       & -.296         & -.020          & -.381           & .077            \\
Positive reframing       & .189       & .009       & .048          & .322          & -.048           & .405            & .190           & .008       & .049          & .323          & -.047           & .406            & -.062      & .393       & -.202         & .08           & -.293           & .175            & -.047         & .521       & -.187         & .096          & -.278           & .190             \\
Planning                 & -.091      & .209       & -.230          & .051          & -.319           & .147            & -.057         & .436       & -.197         & .086          & -.288           & .181            & -.087      & .230        & -.226         & .055          & -.316           & .151            & -.078         & .280        & -.218         & .064          & -.308           & .160             \\
Humor                    & .069       & .341       & -.073         & .209          & -.168           & .299            & .077          & .291       & -.066         & .216          & -.161           & .306            & -.134      & .064       & -.270          & .008          & -.358           & .104            & -.118         & .104       & -.255         & .024          & -.343           & .120             \\
Acceptance               & .202       & .005       & .062          & .334          & -.035           & .417            & .224          & .002       & .085          & .354          & -.011           & .436            & .012       & .865       & -.129         & .154          & -.223           & .247            & .026          & .716       & -.116         & .167          & -.210           & .260             \\
Religion                 & -.117      & .106       & -.254         & .025          & -.342           & .121            & -.134         & .064       & -.270          & .008          & -.358           & .104            & -.183      & .011       & -.317         & -.043         & -.401           & .054            & -.157         & .029       & -.293         & -.016         & -.378           & .080             \\
Self-blame               & -.363      & 0          & -.480          & -.234         & -.551           & -.140            & -.355         & 0          & -.473         & -.224         & -.544           & -.131           & -.212      & .003       & -.343         & -.073         & -.426           & .024            & -.280          & 0          & -.405         & -.144         & -.483           & -.048           \\
Relatedness              & .470        & 0          & .351          & .573          & .264            & .635            & .481          & 0          & .364          & .583          & .278            & .643            & .223       & .002       & .084          & .353          & -.013           & .435            & .242          & .001       & .104          & .371          & .008            & .451            \\
Competence               & .407       & 0          & .282          & .519          & .191            & .586            & .401          & 0          & .275          & .513          & .183            & .581            & .373       & 0          & .244          & .488          & .151            & .559            & .421          & 0          & .297          & .531          & .207            & .597            \\
Autonomy                 & .476       & 0          & .358          & .578          & .271            & .639            & .482          & 0          & .365          & .583          & .278            & .644            & .166       & .021       & .025          & .301          & -.071           & .386            & .196          & .007       & .055          & .328          & -.041           & .412            \\
Office setup             & .142       & .049       & .001          & .278          & -.096           & .365            & .152          & .035       & .011          & .287          & -.086           & .373            & .104       & .152       & -.038         & .242          & -.134           & .331            & .105          & .147       & -.037         & .243          & -.133           & .332            \\
Communication            & .408       & 0          & .280           & .522          & .186            & .590             & .412          & 0          & .284          & .525          & .191            & .593            & .297       & 0          & .159          & .424          & .062            & .501            & .351          & 0          & .217          & .471          & .121            & .545            \\
Stress                   & -.580       & 0          & -.667         & -.477         & -.717           & -.399           & -.552         & 0          & -.644         & -.445         & -.697           & -.365           & -.266      & 0          & -.393         & -.129         & -.471           & -.033           & -.250          & 0          & -.379         & -.113         & -.458           & -.017           \\
Daily routines           & .373       & 0          & .244          & .488          & .151            & .559            & .380           & 0          & .252          & .495          & .159            & .564            & .247       & .001       & .109          & .376          & .013            & .456            & .267          & 0          & .130           & .393          & .034            & .472            \\
Self-control             & .256       & 0          & .119          & .384          & .022            & .463            & .236          & .001       & .098          & .365          & .001            & .446            & .169       & .019       & .028          & .303          & -.069           & .388            & .207          & .004       & .067          & .339          & -.029           & .421            \\
Volunteering             & .067       & .356       & -.075         & .207          & -.171           & .297            & .045          & .531       & -.097         & .186          & -.191           & .277            & .007       & .922       & -.135         & .149          & -.228           & .242            & .04           & .578       & -.102         & .181          & -.196           & .273            \\
Diet                     & .167       & .021       & .026          & .301          & -.071           & .386            & .190           & .008       & .050           & .323          & -.046           & .407            & .161       & .026       & .020           & .296          & -.077           & .381            & .202          & .005       & .062          & .334          & -.035           & .417            \\
Distractions             & -.231      & .001       & -.361         & -.092         & -.442           & .004            & -.259         & 0          & -.386         & -.121         & -.465           & -.025           & -.344      & 0          & -.463         & -.212         & -.535           & -.118           & -.364         & 0          & -.481         & -.234         & -.552           & -.141           \\
Exercising               & .102       & .158       & -.040          & .240           & -.136           & .329            & .168          & .020        & .027          & .302          & -.070            & .387            & .002       & .981       & -.140          & .143          & -.233           & .236            & .054          & .459       & -.089         & .194          & -.183           & .285            \\
Financial situation      & .273       & 0          & .136          & .399          & .040             & .477            & .257          & 0          & .120           & .385          & .024            & .464            & .187       & .010        & .046          & .320           & -.050            & .404            & .190           & .008       & .049          & .323          & -.047           & .406            \\
Generalized anxiety      & -.456      & 0          & -.561         & -.336         & -.624           & -.248           & -.475         & 0          & -.578         & -.358         & -.639           & -.271           & -.207      & .004       & -.338         & -.067         & -.421           & .030             & -.198         & .006       & -.331         & -.058         & -.414           & .038            \\
Covid19 anxiety          & -.251      & 0          & -.379         & -.114         & -.459           & -.017           & -.226         & .002       & -.356         & -.087         & -.438           & .009            & .133       & .066       & -.009         & .269          & -.105           & .356            & .102          & .157       & -.040          & .241          & -.136           & .329            \\
Emotional loneliness     & -.409      & 0          & -.521         & -.284         & -.588           & -.193           & -.415         & 0          & -.526         & -.291         & -.592           & -.200             & -.229      & .001       & -.359         & -.090          & -.440            & .007            & -.249         & .001       & -.377         & -.111         & -.457           & -.014           \\
Social loneliness        & -.371      & 0          & -.487         & -.243         & -.558           & -.150            & -.363         & 0          & -.480          & -.234         & -.551           & -.141           & -.131      & .070        & -.267         & .011          & -.355           & .107            & -.111         & .126       & -.249         & .031          & -.337           & .127            \\
Mental exercise          & .249       & .001       & .111          & .377          & .015            & .457            & .250           & 0          & .113          & .379          & .016            & .458            & .177       & .014       & .037          & .311          & -.060            & .396            & .220           & .002       & .081          & .351          & -.015           & .433            \\
Extrinsic social         & -.095      & .190        & -.234         & .047          & -.323           & .143            & -.089         & .217       & -.228         & .053          & -.318           & .149            & -.044      & .544       & -.185         & .098          & -.276           & .193            & -.038         & .605       & -.178         & .105          & -.270            & .199            \\
Extrinsic material       & -.225      & .002       & -.355         & -.086         & -.436           & .011            & -.222         & .002       & -.353         & -.083         & -.435           & .013            & -.133      & .066       & -.269         & .009          & -.356           & .105            & -.180          & .013       & -.313         & -.039         & -.398           & .058            \\
Intrinsic motivation     & .260        & 0          & .123          & .387          & .026            & .466            & .261          & 0          & .124          & .388          & .027            & .467            & .219       & .002       & .080           & .350           & -.016           & .432            & .236          & .001       & .098          & .366          & .001            & .446            \\
Social contacts          & .490        & 0          & .374          & .590           & .288            & .650             & .496          & 0          & .381          & .595          & .295            & .654            & .240        & .001       & .102          & .369          & .005            & .449            & .223          & .002       & .084          & .353          & -.013           & .435            \\
People                   & .026       & .722       & -.116         & .167          & -.21            & .259            & -.076         & .294       & -.215         & .066          & -.306           & .162            & .090        & .212       & -.052         & .229          & -.148           & .319            & .048          & .512       & -.095         & .188          & -.189           & .279            \\
Flights                  & .040        & .606       & -.112         & .191          & -.213           & .289            & -.025         & .753       & -.176         & .128          & -.274           & .228            & .150        & .053       & -.002         & .295          & -.106           & .387            & .152          & .050        & 0             & .297          & -.104           & .388            \\
Extraversion             & .323       & 0          & .19           & .444          & .095            & .518            & .325          & 0          & .192          & .446          & .097            & .52             & .235       & .001       & .097          & .365          & .001            & .446            & .229          & .001       & .090           & .359          & -.006           & .440             \\
Quality of sleep         & .424       & 0          & .300            & .534          & .210             & .599            & .420           & 0          & .296          & .530           & .205            & .596            & .268       & 0          & .131          & .395          & .035            & .473            & .294          & 0          & .159          & .418          & .063            & .494            \\
Technological skills     & .237       & .001       & .099          & .366          & .002            & .447            & .204          & .005       & .064          & .336          & -.032           & .419            & .187       & .009       & .047          & .320           & -.050            & .404            & .190           & .008       & .049          & .323          & -.047           & .406            \\
Remote work experience   & -.063      & .389       & -.202         & .080           & -.293           & .175            & -.054         & .453       & -.195         & .088          & -.286           & .183            & -.038      & .602       & -.179         & .104          & -.270            & .199            & .024          & .745       & -.118         & .165          & -.212           & .257            \\
Age                      & -.059      & .413       & -.199         & .083          & -.290            & .178            & -.052         & .475       & -.192         & .090           & -.283           & .185            & .070        & .337       & -.073         & .209          & -.168           & .300              & .093          & .198       & -.049         & .232          & -.145           & .321            \\ \bottomrule
\end{tabular}
